The Muddy Waters of Modeling Empathy in Language: The Practical Impacts of Theoretical Constructs

Conceptual operationalizations of empathy in NLP are varied, with some having specific behaviors and properties, while others are more abstract. How these variations relate to one another and capture properties of empathy observable in text remains unclear. To provide insight into this, we analyze the transfer performance of empathy models adapted to empathy tasks with different theoretical groundings. We study (1) the dimensionality of empathy definitions, (2) the correspondence between the defined dimensions and measured/observed properties, and (3) the conduciveness of the data to represent them, finding they have a significant impact to performance compared to other transfer setting features. Characterizing the theoretical grounding of empathy tasks as direct, abstract, or adjacent further indicates that tasks that directly predict specified empathy components have higher transferability. Our work provides empirical evidence for the need for precise and multidimensional empathy operationalizations.

==> figs/permutation_feature_bar.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=.7*\linewidth,
        ybar,
        symbolic x coords={Definition, Link, Data Source, Setting, Conducive, Num Labels, Task Type, Sample Size, Token Size, Vocab Size, Data Emb, Task Emb},
        xtick=data,
        ylabel={Decrease in $R^2$},
        ymin=0, ymax=0.5,
        bar width=0.3cm,
        x tick label style={rotate=45, anchor=east},
        error bars/.cd,
        ylabel style={font=\footnotesize},
        y tick label style={rotate=0, font=\footnotesize},
        x tick label style={rotate=0, font=\footnotesize},
        enlarge x limits=0.1,
    ]
    \addplot+ [
        ybar,
        error bars/.cd,
        y dir=both, 
        y explicit,
    ] plot coordinates {
        (Definition, 0.399) +- (0,0.095)
        (Link, 0.292) +- (0,0.091)
        (Data Source, 0.228) +- (0,0.068)
        (Setting, 0.176) +- (0,0.067)
        (Conducive, 0.105) +- (0,0.055)
        (Num Labels, 0.087) +- (0,0.042)
        (Task Type, 0.039) +- (0,0.025)
        (Sample Size, 0.028) +- (0,0.021)
        (Token Size, 0.026) +- (0,0.027)
        (Vocab Size, 0.023) +- (0,0.021)
        (Data Emb, 0.001) +- (0,0.001)
        (Task Emb, 0) +- (0,0)
    };
    \end{axis}
\end{tikzpicture}


==> resources/classification_task_heatmap.tex <==

\begin{figure*}[t!]
\scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=12cm,height=10cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13}, % {0,1,2,3,4,5,6}
        xticklabels={EmpDial EI.,EmpDial Emo,EmpDial Role,Empathy Hope,Epitome ER,Epitome EX,Epitome IP,EmpDial QAct.,EmpDial QInt.,MI Adherent,MI Behavior,News Emotion}, %  {CONV,Buchel,MI,ED,EPI}
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        yticklabels={Condolence,Conv EmoInt,Conv EmoPol,Conv Empathy,EmpDial EI.,EmpDial Emo,EmpDial Role,Empathy Hope,Epitome ER,Epitome EX,Epitome IP,EmpDial QAct.,EmpDial QInt.,MI Adherent,MI Behavior,News Distress,News Emotion,News Empathy}, %{CONV,Buchel,MI,ED,EPI},
        xticklabel style={rotate=90},
        xlabel={Target task},
        ylabel={Source task adapter},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-0.38] (1,0) [-1.82] (2,0) [-0.51] (3,0) [-8.74] (4,0) [-1.76] (5,0) [-4.35] (6,0) [-5.94] (7,0) [-4.28] (8,0) [-2.71] (9,0) [-51.72] (10,0) [-0.88] (11,0) [-7.77]

                (0,1) [-0.53] (1,1) [-0.81] (2,1) [0.09] (3,1) [-3.43] (4,1) [-4.00] (5,1) [-6.92] (6,1) [-10.69] (7,1) [-8.20] (8,1) [5.01] (9,1) [-3.02] (10,1) [-4.44] (11,1) [1.27]

                (0,2) [-0.95] (1,2) [-2.10] (2,2) [-0.10] (3,2) [-7.01] (4,2) [-1.58] (5,2) [-4.05] (6,2) [-11.79] (7,2) [-1.59] (8,2) [0.07] (9,2) [-1.30] (10,2) [-3.18] (11,2) [-8.58]

                (0,3) [-0.81] (1,3) [-0.71] (2,3) [0.05] (3,3) [-6.13] (4,3) [-2.45] (5,3) [-4.51] (6,3) [-7.40] (7,3) [-6.36] (8,3) [-5.73] (9,3) [-3.43] (10,3) [-2.36] (11,3) [-0.88]

                (0,4) [-35.55] (1,4) [-1.40] (2,4) [-0.21] (3,4) [-5.24] (4,4) [-2.66] (5,4) [-5.16] (6,4) [-5.79] (7,4) [-2.87] (8,4) [-3.02] (9,4) [-0.62] (10,4) [-2.15] (11,4) [9.66]

                (0,5) [-0.61] (1,5) [-35.55] (2,5) [-0.20] (3,5) [-8.62] (4,5) [-5.59] (5,5) [-11.15] (6,5) [-2.72] (7,5) [-5.70] (8,5) [-2.01] (9,5) [0.06] (10,5) [-3.73] (11,5) [19.00]

                (0,6) [-3.93] (1,6) [-7.42] (2,6) [-35.55] (3,6) [-6.00] (4,6) [-5.63] (5,6) [-3.36] (6,6) [-13.24] (7,6) [-12.34] (8,6) [-2.53] (9,6) [-2.05] (10,6) [-7.54] (11,6) [-27.36]

                (0,7) [-1.14] (1,7) [-1.24] (2,7) [0.07] (3,7) [-35.55] (4,7) [-4.91] (5,7) [-6.49] (6,7) [-12.57] (7,7) [-2.63] (8,7) [2.57] (9,7) [-1.43] (10,7) [-6.27] (11,7) [-19.36]

                (0,8) [-0.84] (1,8) [-0.45] (2,8) [0.04] (3,8) [-6.13] (4,8) [-35.55] (5,8) [-2.12] (6,8) [-10.69] (7,8) [-3.30] (8,8) [-2.48] (9,8) [-0.39] (10,8) [-3.97] (11,8) [1.31]

                (0,9) [-1.41] (1,9) [-90.13] (2,9) [-0.31] (3,9) [-6.77] (4,9) [-0.68] (5,9) [-35.55] (6,9) [-11.07] (7,9) [-3.54] (8,9) [1.33] (9,9) [-0.75] (10,9) [-5.21] (11,9) [-44.74]

                (0,10) [-1.06] (1,10) [-2.39] (2,10) [0.22] (3,10) [-9.56] (4,10) [-0.74] (5,10) [-1.45] (6,10) [-35.55] (7,10) [-3.66] (8,10) [-5.56] (9,10) [-1.91] (10,10) [-4.08] (11,10) [-5.97]

                (0,11) [-1.14] (1,11) [-0.56] (2,11) [-0.12] (3,11) [-6.87] (4,11) [-2.24] (5,11) [-3.55] (6,11) [-6.78] (7,11) [-35.55] (8,11) [-1.27] (9,11) [-0.99] (10,11) [-6.65] (11,11) [4.78]

                (0,12) [-1.09] (1,12) [-1.71] (2,12) [-0.11] (3,12) [-7.01] (4,12) [-3.09] (5,12) [-5.56] (6,12) [-4.62] (7,12) [-6.53] (8,12) [-35.55] (9,12) [-0.65] (10,12) [-1.83] (11,12) [8.75]

                (0,13) [-1.13] (1,13) [-4.84] (2,13) [-0.20] (3,13) [-3.38] (4,13) [-1.76] (5,13) [-8.50] (6,13) [-4.66] (7,13) [-5.23] (8,13) [-7.12] (9,13) [-35.55] (10,13) [-6.44] (11,13) [-25.27]

                (0,14) [-0.92] (1,14) [-0.31] (2,14) [0.13] (3,14) [-3.49] (4,14) [-2.31] (5,14) [-4.06] (6,14) [-10.78] (7,14) [-4.38] (8,14) [-2.63] (9,14) [-1.15] (10,14) [-35.55] (11,14) [9.34]

                (0,15) [-1.09] (1,15) [-1.71] (2,15) [-0.21] (3,15) [0.00] (4,15) [-2.39] (5,15) [5.51] (6,15) [-11.85] (7,15) [-6.33] (8,15) [-6.57] (9,15) [-1.04] (10,15) [-6.13] (11,15) [-30.88]

                (0,16) [-0.56] (1,16) [-1.21] (2,16) [-0.09] (3,16) [-9.72] (4,16) [-6.99] (5,16) [-6.49] (6,16) [-3.82] (7,16) [-4.66] (8,16) [10.14] (9,16) [-1.59] (10,16) [-2.26] (11,16) [-35.55]

                (0,17) [-1.64] (1,17) [-1.60] (2,17) [-0.28] (3,17) [-0.85] (4,17) [-2.51] (5,17) [-5.79] (6,17) [-10.76] (7,17) [-5.12] (8,17) [-0.84] (9,17) [-3.19] (10,17) [-2.73] (11,17) [-15.15]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {-0.4};
        \node[text=white] at (axis cs: 1,0) {-1.8};
        \node[text=white] at (axis cs: 2,0) {-0.5};
        \node[text=white] at (axis cs: 3,0) {-8.7};
        \node[text=white] at (axis cs: 4,0) {-1.8};
        \node[text=white] at (axis cs: 5,0) {-4.3};
        \node[text=white] at (axis cs: 6,0) {-5.9};
        \node[text=white] at (axis cs: 7,0) {-4.3};
        \node[text=white] at (axis cs: 8,0) {-2.7};
        \node[text=black] at (axis cs: 9,0) {-51.7};
        \node[text=white] at (axis cs: 10,0) {-0.9};
        \node[text=white] at (axis cs: 11,0) {-7.8};
        \node[text=white] at (axis cs: 0,1) {-0.5};
        \node[text=white] at (axis cs: 1,1) {-0.8};
        \node[text=white] at (axis cs: 2,1) {0.1};
        \node[text=white] at (axis cs: 3,1) {-3.4};
        \node[text=white] at (axis cs: 4,1) {-4.0};
        \node[text=white] at (axis cs: 5,1) {-6.9};
        \node[text=white] at (axis cs: 6,1) {-10.7};
        \node[text=white] at (axis cs: 7,1) {-8.2};
        \node[text=white] at (axis cs: 8,1) {5.0};
        \node[text=white] at (axis cs: 9,1) {-3.0};
        \node[text=white] at (axis cs: 10,1) {-4.4};
        \node[text=white] at (axis cs: 11,1) {1.3};
        \node[text=white] at (axis cs: 0,2) {-0.9};
        \node[text=white] at (axis cs: 1,2) {-2.1};
        \node[text=white] at (axis cs: 2,2) {-0.1};
        \node[text=white] at (axis cs: 3,2) {-7.0};
        \node[text=white] at (axis cs: 4,2) {-1.6};
        \node[text=white] at (axis cs: 5,2) {-4.0};
        \node[text=white] at (axis cs: 6,2) {-11.8};
        \node[text=white] at (axis cs: 7,2) {-1.6};
        \node[text=white] at (axis cs: 8,2) {0.1};
        \node[text=white] at (axis cs: 9,2) {-1.3};
        \node[text=white] at (axis cs: 10,2) {-3.2};
        \node[text=white] at (axis cs: 11,2) {-8.6};
        \node[text=white] at (axis cs: 0,3) {-0.8};
        \node[text=white] at (axis cs: 1,3) {-0.7};
        \node[text=white] at (axis cs: 2,3) {0.1};
        \node[text=white] at (axis cs: 3,3) {-6.1};
        \node[text=white] at (axis cs: 4,3) {-2.5};
        \node[text=white] at (axis cs: 5,3) {-4.5};
        \node[text=white] at (axis cs: 6,3) {-7.4};
        \node[text=white] at (axis cs: 7,3) {-6.4};
        \node[text=white] at (axis cs: 8,3) {-5.7};
        \node[text=white] at (axis cs: 9,3) {-3.4};
        \node[text=white] at (axis cs: 10,3) {-2.4};
        \node[text=white] at (axis cs: 11,3) {-0.9};
        \node[text=white] at (axis cs: 0,4) {0.0};
        \node[text=white] at (axis cs: 1,4) {-1.4};
        \node[text=white] at (axis cs: 2,4) {-0.2};
        \node[text=white] at (axis cs: 3,4) {-5.2};
        \node[text=white] at (axis cs: 4,4) {-2.7};
        \node[text=white] at (axis cs: 5,4) {-5.2};
        \node[text=white] at (axis cs: 6,4) {-5.8};
        \node[text=white] at (axis cs: 7,4) {-2.9};
        \node[text=white] at (axis cs: 8,4) {-3.0};
        \node[text=white] at (axis cs: 9,4) {-0.6};
        \node[text=white] at (axis cs: 10,4) {-2.1};
        \node[text=white] at (axis cs: 11,4) {9.7};
        \node[text=white] at (axis cs: 0,5) {-0.6};
        \node[text=white] at (axis cs: 1,5) {0.0};
        \node[text=white] at (axis cs: 2,5) {-0.2};
        \node[text=white] at (axis cs: 3,5) {-8.6};
        \node[text=white] at (axis cs: 4,5) {-5.6};
        \node[text=white] at (axis cs: 5,5) {-11.1};
        \node[text=white] at (axis cs: 6,5) {-2.7};
        \node[text=white] at (axis cs: 7,5) {-5.7};
        \node[text=white] at (axis cs: 8,5) {-2.0};
        \node[text=white] at (axis cs: 9,5) {0.1};
        \node[text=white] at (axis cs: 10,5) {-3.7};
        \node[text=white] at (axis cs: 11,5) {19.0};
        \node[text=white] at (axis cs: 0,6) {-3.9};
        \node[text=white] at (axis cs: 1,6) {-7.4};
        \node[text=white] at (axis cs: 2,6) {0.0};
        \node[text=white] at (axis cs: 3,6) {-6.0};
        \node[text=white] at (axis cs: 4,6) {-5.6};
        \node[text=white] at (axis cs: 5,6) {-3.4};
        \node[text=white] at (axis cs: 6,6) {-13.2};
        \node[text=white] at (axis cs: 7,6) {-12.3};
        \node[text=white] at (axis cs: 8,6) {-2.5};
        \node[text=white] at (axis cs: 9,6) {-2.1};
        \node[text=white] at (axis cs: 10,6) {-7.5};
        \node[text=white] at (axis cs: 11,6) {-27.4};
        \node[text=white] at (axis cs: 0,7) {-1.1};
        \node[text=white] at (axis cs: 1,7) {-1.2};
        \node[text=white] at (axis cs: 2,7) {0.1};
        \node[text=white] at (axis cs: 3,7) {0.0};
        \node[text=white] at (axis cs: 4,7) {-4.9};
        \node[text=white] at (axis cs: 5,7) {-6.5};
        \node[text=white] at (axis cs: 6,7) {-12.6};
        \node[text=white] at (axis cs: 7,7) {-2.6};
        \node[text=white] at (axis cs: 8,7) {2.6};
        \node[text=white] at (axis cs: 9,7) {-1.4};
        \node[text=white] at (axis cs: 10,7) {-6.3};
        \node[text=white] at (axis cs: 11,7) {-19.4};
        \node[text=white] at (axis cs: 0,8) {-0.8};
        \node[text=white] at (axis cs: 1,8) {-0.4};
        \node[text=white] at (axis cs: 2,8) {0.0};
        \node[text=white] at (axis cs: 3,8) {-6.1};
        \node[text=white] at (axis cs: 4,8) {0.0};
        \node[text=white] at (axis cs: 5,8) {-2.1};
        \node[text=white] at (axis cs: 6,8) {-10.7};
        \node[text=white] at (axis cs: 7,8) {-3.3};
        \node[text=white] at (axis cs: 8,8) {-2.5};
        \node[text=white] at (axis cs: 9,8) {-0.4};
        \node[text=white] at (axis cs: 10,8) {-4.0};
        \node[text=white] at (axis cs: 11,8) {1.3};
        \node[text=white] at (axis cs: 0,9) {-1.4};
        \node[text=black] at (axis cs: 1,9) {-90.1};
        \node[text=white] at (axis cs: 2,9) {-0.3};
        \node[text=white] at (axis cs: 3,9) {-6.8};
        \node[text=white] at (axis cs: 4,9) {-0.7};
        \node[text=white] at (axis cs: 5,9) {0.0};
        \node[text=white] at (axis cs: 6,9) {-11.1};
        \node[text=white] at (axis cs: 7,9) {-3.5};
        \node[text=white] at (axis cs: 8,9) {1.3};
        \node[text=white] at (axis cs: 9,9) {-0.7};
        \node[text=white] at (axis cs: 10,9) {-5.2};
        \node[text=black] at (axis cs: 11,9) {-44.7};
        \node[text=white] at (axis cs: 0,10) {-1.1};
        \node[text=white] at (axis cs: 1,10) {-2.4};
        \node[text=white] at (axis cs: 2,10) {0.2};
        \node[text=white] at (axis cs: 3,10) {-9.6};
        \node[text=white] at (axis cs: 4,10) {-0.7};
        \node[text=white] at (axis cs: 5,10) {-1.4};
        \node[text=white] at (axis cs: 6,10) {0.0};
        \node[text=white] at (axis cs: 7,10) {-3.7};
        \node[text=white] at (axis cs: 8,10) {-5.6};
        \node[text=white] at (axis cs: 9,10) {-1.9};
        \node[text=white] at (axis cs: 10,10) {-4.1};
        \node[text=white] at (axis cs: 11,10) {-6.0};
        \node[text=white] at (axis cs: 0,11) {-1.1};
        \node[text=white] at (axis cs: 1,11) {-0.6};
        \node[text=white] at (axis cs: 2,11) {-0.1};
        \node[text=white] at (axis cs: 3,11) {-6.9};
        \node[text=white] at (axis cs: 4,11) {-2.2};
        \node[text=white] at (axis cs: 5,11) {-3.5};
        \node[text=white] at (axis cs: 6,11) {-6.8};
        \node[text=white] at (axis cs: 7,11) {0.0};
        \node[text=white] at (axis cs: 8,11) {-1.3};
        \node[text=white] at (axis cs: 9,11) {-1.0};
        \node[text=white] at (axis cs: 10,11) {-6.7};
        \node[text=white] at (axis cs: 11,11) {4.8};
        \node[text=white] at (axis cs: 0,12) {-1.1};
        \node[text=white] at (axis cs: 1,12) {-1.7};
        \node[text=white] at (axis cs: 2,12) {-0.1};
        \node[text=white] at (axis cs: 3,12) {-7.0};
        \node[text=white] at (axis cs: 4,12) {-3.1};
        \node[text=white] at (axis cs: 5,12) {-5.6};
        \node[text=white] at (axis cs: 6,12) {-4.6};
        \node[text=white] at (axis cs: 7,12) {-6.5};
        \node[text=white] at (axis cs: 8,12) {0.0};
        \node[text=white] at (axis cs: 9,12) {-0.7};
        \node[text=white] at (axis cs: 10,12) {-1.8};
        \node[text=white] at (axis cs: 11,12) {8.8};
        \node[text=white] at (axis cs: 0,13) {-1.1};
        \node[text=white] at (axis cs: 1,13) {-4.8};
        \node[text=white] at (axis cs: 2,13) {-0.2};
        \node[text=white] at (axis cs: 3,13) {-3.4};
        \node[text=white] at (axis cs: 4,13) {-1.8};
        \node[text=white] at (axis cs: 5,13) {-8.5};
        \node[text=white] at (axis cs: 6,13) {-4.7};
        \node[text=white] at (axis cs: 7,13) {-5.2};
        \node[text=white] at (axis cs: 8,13) {-7.1};
        \node[text=white] at (axis cs: 9,13) {0.0};
        \node[text=white] at (axis cs: 10,13) {-6.4};
        \node[text=white] at (axis cs: 11,13) {-25.3};
        \node[text=white] at (axis cs: 0,14) {-0.9};
        \node[text=white] at (axis cs: 1,14) {-0.3};
        \node[text=white] at (axis cs: 2,14) {0.1};
        \node[text=white] at (axis cs: 3,14) {-3.5};
        \node[text=white] at (axis cs: 4,14) {-2.3};
        \node[text=white] at (axis cs: 5,14) {-4.1};
        \node[text=white] at (axis cs: 6,14) {-10.8};
        \node[text=white] at (axis cs: 7,14) {-4.4};
        \node[text=white] at (axis cs: 8,14) {-2.6};
        \node[text=white] at (axis cs: 9,14) {-1.1};
        \node[text=white] at (axis cs: 10,14) {0.0};
        \node[text=white] at (axis cs: 11,14) {9.3};
        \node[text=white] at (axis cs: 0,15) {-1.1};
        \node[text=white] at (axis cs: 1,15) {-1.7};
        \node[text=white] at (axis cs: 2,15) {-0.2};
        \node[text=white] at (axis cs: 3,15) {0.0};
        \node[text=white] at (axis cs: 4,15) {-2.4};
        \node[text=white] at (axis cs: 5,15) {5.5};
        \node[text=white] at (axis cs: 6,15) {-11.8};
        \node[text=white] at (axis cs: 7,15) {-6.3};
        \node[text=white] at (axis cs: 8,15) {-6.6};
        \node[text=white] at (axis cs: 9,15) {-1.0};
        \node[text=white] at (axis cs: 10,15) {-6.1};
        \node[text=white] at (axis cs: 11,15) {-30.9};
        \node[text=white] at (axis cs: 0,16) {-0.6};
        \node[text=white] at (axis cs: 1,16) {-1.2};
        \node[text=white] at (axis cs: 2,16) {-0.1};
        \node[text=white] at (axis cs: 3,16) {-9.7};
        \node[text=white] at (axis cs: 4,16) {-7.0};
        \node[text=white] at (axis cs: 5,16) {-6.5};
        \node[text=white] at (axis cs: 6,16) {-3.8};
        \node[text=white] at (axis cs: 7,16) {-4.7};
        \node[text=white] at (axis cs: 8,16) {10.1};
        \node[text=white] at (axis cs: 9,16) {-1.6};
        \node[text=white] at (axis cs: 10,16) {-2.3};
        \node[text=white] at (axis cs: 11,16) {0.0};
        \node[text=white] at (axis cs: 0,17) {-1.6};
        \node[text=white] at (axis cs: 1,17) {-1.6};
        \node[text=white] at (axis cs: 2,17) {-0.3};
        \node[text=white] at (axis cs: 3,17) {-0.9};
        \node[text=white] at (axis cs: 4,17) {-2.5};
        \node[text=white] at (axis cs: 5,17) {-5.8};
        \node[text=white] at (axis cs: 6,17) {-10.8};
        \node[text=white] at (axis cs: 7,17) {-5.1};
        \node[text=white] at (axis cs: 8,17) {-0.8};
        \node[text=white] at (axis cs: 9,17) {-3.2};
        \node[text=white] at (axis cs: 10,17) {-2.7};
        \node[text=white] at (axis cs: 11,17) {-15.2};

        \fill[white] (-0.5,3.5) rectangle (0.5,4.5);
        \fill[pattern=north west lines, pattern color=black] (-0.5,3.5) rectangle (0.5,4.5);

        \fill[white] (0.5,4.5) rectangle (1.5,5.5);
        \fill[pattern=north west lines, pattern color=black] (0.5,4.5) rectangle (1.5,5.5);

        \fill[white] (1.5,5.5) rectangle (2.5,6.5);
        \fill[pattern=north west lines, pattern color=black] (1.5,5.5) rectangle (2.5,6.5);

        \fill[white] (2.5,6.5) rectangle (3.5,7.5);
        \fill[pattern=north west lines, pattern color=black] (2.5,6.5) rectangle (3.5,7.5);


        \fill[white] (3.5,7.5) rectangle (4.5,8.5);
        \fill[pattern=north west lines, pattern color=black] (3.5,7.5) rectangle (4.5,8.5);


        \fill[white] (4.5,8.5) rectangle (5.5,9.5);
        \fill[pattern=north west lines, pattern color=black] (4.5,8.5) rectangle (5.5,9.5);

        \fill[white] (5.5,9.5) rectangle (6.5,10.5);
        \fill[pattern=north west lines, pattern color=black] (5.5,9.5) rectangle (6.5,10.5);

        \fill[white] (6.5,10.5) rectangle (7.5,11.5);
        \fill[pattern=north west lines, pattern color=black] (6.5,10.5) rectangle (7.5,11.5);

        \fill[white] (7.5,11.5) rectangle (8.5,12.5);
        \fill[pattern=north west lines, pattern color=black] (7.5,11.5) rectangle (8.5,12.5);

        \fill[white] (8.5,12.5) rectangle (9.5,13.5);
        \fill[pattern=north west lines, pattern color=black] (8.5,12.5) rectangle (9.5,13.5);

        \fill[white] (9.5,13.5) rectangle (10.5,14.5);
        \fill[pattern=north west lines, pattern color=black] (9.5,13.5) rectangle (10.5,14.5);

        \fill[white] (10.5,15.5) rectangle (11.5,16.5);
        \fill[pattern=north west lines, pattern color=black] (10.5,15.5) rectangle (11.5,16.5);

    \end{axis}
\end{tikzpicture}

\caption{Classification task heat map of transfer performance of empathy source adapters on empathy target tasks. Values are calculated as the percent improvement of the transfer model over the baseline performance measured by the F1 Score.}
\label{fig:heatmap_transfer_performances_classification}
\end{figure*}


==> resources/performance_bar_charts2.tex <==
\begin{figure}[t]
    \centering
    \small
    \begin{tikzpicture}

        % First plot
        \begin{scope}[xshift=-2.5cm,yshift=3.5cm]
            \begin{axis}[
                width  = 4.0cm,
                height = 4cm, %4.5cm, %5cm,
                enlarge y limits=0.25,
                xbar=2*\pgflinewidth,
                bar width= 6pt,%7pt, %9pt,
                nodes near coords,
                xlabel={Intermed. Task},
                ylabel={Target Task},
                ylabel style={font=\small},
                xmajorgrids = true,
                symbolic y coords={Direct, Abstract, Adjacent},
                y tick label style={rotate=45, font=\small},
                ytick = data,
                scaled y ticks = false,
                xmin=0,
                xmax=25,
                ]
                \addplot[fill=white,postaction={pattern=north west lines},area legend] coordinates {(8,Direct) (0,Abstract) (3,Adjacent)};
                \addplot[fill=lightgray,postaction={pattern=crosshatch},area legend] coordinates {(6,Direct) (0,Abstract) (0,Adjacent)};
                \addplot[style={fill=darkgray},area legend] coordinates {(6,Direct) (0,Abstract) (2,Adjacent)};
            \end{axis}
        \end{scope}

        % Second plot
        \begin{scope}[yshift=3.5cm]
            \begin{axis}[
                width  = 4.0cm,
                height = 4cm, %4.5cm, %5cm,
                enlarge y limits=0.25,
                xbar=2*\pgflinewidth,
                bar width= 6pt,%7pt, %9pt,
                nodes near coords,
                xlabel={Intermed. Task},
                ylabel style={font=\small},
                xmajorgrids = true,
                symbolic y coords={Direct, Abstract, Adjacent},
                y tick label style={rotate=0, font=\small},
                ytick = data,
                scaled y ticks = false,
                xmin=0,
                xmax=25,
                yticklabel=\empty,
                ]
                \addplot[fill=white,postaction={pattern=north west lines},area legend] coordinates {(11,Direct) (11,Abstract) (13,Adjacent)};
                \addplot[fill=lightgray,postaction={pattern=crosshatch},area legend] coordinates {(14,Direct) (11,Abstract) (16,Adjacent)};
                \addplot[style={fill=darkgray},area legend] coordinates {(14,Direct) (17,Abstract) (14,Adjacent)};
            \end{axis}
        \end{scope}

        % Third plot
        \begin{scope}[yshift=0cm]
            \begin{axis}[
                width  = 4.0cm,
                height = 4cm, %4.5cm, %5cm,
                enlarge y limits=0.25,
                xbar=2*\pgflinewidth,
                bar width= 6pt,%7pt, %9pt,
                nodes near coords,
                xlabel={Intermed. Task},
                ylabel style={font=\small},
                xmajorgrids = true,
                symbolic y coords={Direct, Abstract, Adjacent},
                y tick label style={rotate=0, font=\small},
                ytick = data,
                scaled y ticks = false,
                xmin=0,
                xmax=35,
                yticklabel=\empty,
                ]
                \addplot[fill=white,postaction={pattern=north west lines},area legend] coordinates {(20,Direct) (13,Abstract) (15,Adjacent)};
                \addplot[fill=lightgray,postaction={pattern=crosshatch},area legend] coordinates {(26,Direct) (14,Abstract) (19,Adjacent)};
                \addplot[style={fill=darkgray},area legend] coordinates {(25,Direct) (18,Abstract) (12,Adjacent)};
            \end{axis}
        \end{scope}

        % Fourth plot
        \begin{scope}[xshift=-2.5cm]
            \begin{axis}[
                width  = 4.0cm,
                height = 4cm, %4.5cm, %5cm,
                enlarge y limits=0.25,
                xbar=2*\pgflinewidth,
                bar width= 6pt,%7pt, %9pt,
                nodes near coords,
                xlabel={Intermed. Task},
                ylabel={Target Task},
                ylabel style={font=\small},
                xmajorgrids = true,
                symbolic y coords={Direct, Abstract, Adjacent},
                y tick label style={rotate=45, font=\small},
                ytick = data,
                scaled y ticks = false,
                xmin=0,
                xmax=35
                ]
                \addplot[fill=white,postaction={pattern=north west lines},area legend] coordinates {(9,Direct) (22,Abstract) (16,Adjacent)};
                \addplot[fill=lightgray,postaction={pattern=crosshatch},area legend] coordinates {(9,Direct) (16,Abstract) (17,Adjacent)};
                \addplot[style={fill=darkgray},area legend] coordinates {(8,Direct) (18,Abstract) (16,Adjacent)};
            \end{axis}
        \end{scope}

        % Legend at the bottom
        \begin{scope}[xshift=-4.5cm, yshift=-6.5cm] % Adjust the xshift and yshift to position the legend
            \begin{axis}[
                hide axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                legend columns=3,
                legend style={
                    draw=black, % Adds a border around the legend
                    column sep=0cm,
                    /tikz/every even column/.append style={column sep=0.5cm}
                }
                ]
                \addplot[fill=white,postaction={pattern=north west lines},area legend] coordinates {(0,0)};
                \addplot[fill=lightgray,postaction={pattern=crosshatch},area legend] coordinates {(0,0)};
                \addplot[style={fill=darkgray},area legend] coordinates {(0,0)};
                \legend{Direct, Abstract, Adjacent}
            \end{axis}
        \end{scope}

    \end{tikzpicture}
    \vspace{-5cm} % Adjust the negative value to reduce the space between the TikZ picture and the caption
    \caption{\textbf{Transfer performance by theme.} Top: Significant improvement (left) and significant harm (right) counts for full data. Bottom: Insignificant difference or significant improvement (left) and significant harm (right) counts for limited data. 
    % Note the difference in the x-axis limits between the top and bottom figures.
    }
    \label{fig:transfer_performance_construct_groups}
\end{figure}

==> resources/regression_task_heatmap.tex <==
\begin{figure}[ht]
\scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[
        enlargelimits=false,
        width=5.5cm,
        height=10cm,
        colorbar,
        colorbar style={width=2.5mm},
        colormap/Greys,
        xtick={0,1,2,3,4,5,6,7}, 
        xticklabels={Condolence,Conv EmoInt,Conv EmoPol,Conv Empathy,News Distress,News Empathy}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        yticklabels={Condolence,Conv EmoInt,Conv EmoPol,Conv Empathy,EmpDial EI.,EmpDial Emo,EmpDial Role,Empathy Hope,Epitome ER,Epitome EX,Epitome IP,EmpDial QAct.,EmpDial QInt.,MI Adherent,MI Behavior,News Distress,News Emotion,News Empathy}, %{CONV,Buchel,MI,ED,EPI},
        xticklabel style={rotate=90},
        xlabel={Target task},
        ylabel={Source task adapter},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none},
        xtick style={draw=none}, 
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [0.00] (1,0) [-4.42] (2,0) [0.13] (3,0) [2.40] (4,0) [1.20] (5,0) [-1.04]

                (0,1) [-1.96] (1,1) [0.00] (2,1) [0.51] (3,1) [0.11] (4,1) [6.56] (5,1) [0.78]

                (0,2) [-11.68] (1,2) [0.85] (2,2) [0.00] (3,2) [4.29] (4,2) [-3.54] (5,2) [-2.29]

                (0,3) [14.25] (1,3) [-1.51] (2,3) [-3.90] (3,3) [0.00] (4,3) [5.37] (5,3) [-0.73]

                (0,4) [-3.32] (1,4) [-0.97] (2,4) [-1.49] (3,4) [3.73] (4,4) [9.02] (5,4) [1.62]

                (0,5) [-40.54] (1,5) [-2.92] (2,5) [-1.81] (3,5) [0.39] (4,5) [10.96] (5,5) [2.31]

                (0,6) [-26.23] (1,6) [-2.70] (2,6) [-0.25] (3,6) [-2.38] (4,6) [0.44] (5,6) [-2.00]

                (0,7) [-14.30] (1,7) [-1.18] (2,7) [2.93] (3,7) [-1.95] (4,7) [9.55] (5,7) [0.54]

                (0,8) [-7.69] (1,8) [-1.68] (2,8) [-0.07] (3,8) [-0.95] (4,8) [8.96] (5,8) [0.11]

                (0,9) [-17.50] (1,9) [-2.21] (2,9) [0.02] (3,9) [6.13] (4,9) [-1.89] (5,9) [-1.28]

                (0,10) [-7.64] (1,10) [-2.22] (2,10) [0.60] (3,10) [5.63] (4,10) [8.37] (5,10) [0.28]

                (0,11) [-43.20] (1,11) [-1.35] (2,11) [-0.58] (3,11) [0.34] (4,11) [6.33] (5,11) [0.03]

                (0,12) [-21.00] (1,12) [-1.43] (2,12) [0.01] (3,12) [4.61] (4,12) [7.04] (5,12) [1.75]

                (0,13) [-11.61] (1,13) [0.76] (2,13) [-5.30] (3,13) [3.83] (4,13) [-2.03] (5,13) [-2.29]

                (0,14) [-6.62] (1,14) [2.77] (2,14) [0.75] (3,14) [2.84] (4,14) [8.12] (5,14) [-0.74]

                (0,15) [-14.44] (1,15) [-2.37] (2,15) [1.89] (3,15) [1.00] (4,15) [0.00] (5,15) [-1.65]

                (0,16) [-12.99] (1,16) [-3.92] (2,16) [-2.46] (3,16) [1.10] (4,16) [10.48] (5,16) [0.47]

                (0,17) [-27.81] (1,17) [-3.90] (2,17) [0.50] (3,17) [-1.89] (4,17) [19.81] (5,17) [0.00]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {0.0};
        \node[text=white] at (axis cs: 1,0) {-4.4};
        \node[text=white] at (axis cs: 2,0) {0.1};
        \node[text=white] at (axis cs: 3,0) {2.4};
        \node[text=white] at (axis cs: 4,0) {1.2};
        \node[text=white] at (axis cs: 5,0) {-1.0};
        \node[text=white] at (axis cs: 0,1) {-2.0};
        \node[text=white] at (axis cs: 1,1) {0.0};
        \node[text=white] at (axis cs: 2,1) {0.5};
        \node[text=white] at (axis cs: 3,1) {0.1};
        \node[text=white] at (axis cs: 4,1) {6.6};
        \node[text=white] at (axis cs: 5,1) {0.8};
        \node[text=white] at (axis cs: 0,2) {-11.7};
        \node[text=white] at (axis cs: 1,2) {0.9};
        \node[text=white] at (axis cs: 2,2) {0.0};
        \node[text=white] at (axis cs: 3,2) {4.3};
        \node[text=white] at (axis cs: 4,2) {-3.5};
        \node[text=white] at (axis cs: 5,2) {-2.3};
        \node[text=white] at (axis cs: 0,3) {14.2};
        \node[text=white] at (axis cs: 1,3) {-1.5};
        \node[text=white] at (axis cs: 2,3) {-3.9};
        \node[text=white] at (axis cs: 3,3) {0.0};
        \node[text=white] at (axis cs: 4,3) {5.4};
        \node[text=white] at (axis cs: 5,3) {-0.7};
        \node[text=white] at (axis cs: 0,4) {-3.3};
        \node[text=white] at (axis cs: 1,4) {-1.0};
        \node[text=white] at (axis cs: 2,4) {-1.5};
        \node[text=white] at (axis cs: 3,4) {3.7};
        \node[text=white] at (axis cs: 4,4) {9.0};
        \node[text=white] at (axis cs: 5,4) {1.6};
        \node[text=black] at (axis cs: 0,5) {-40.5};
        \node[text=white] at (axis cs: 1,5) {-2.9};
        \node[text=white] at (axis cs: 2,5) {-1.8};
        \node[text=white] at (axis cs: 3,5) {0.4};
        \node[text=white] at (axis cs: 4,5) {11.0};
        \node[text=white] at (axis cs: 5,5) {2.3};
        \node[text=black] at (axis cs: 0,6) {-26.2};
        \node[text=white] at (axis cs: 1,6) {-2.7};
        \node[text=white] at (axis cs: 2,6) {-0.2};
        \node[text=white] at (axis cs: 3,6) {-2.4};
        \node[text=white] at (axis cs: 4,6) {0.4};
        \node[text=white] at (axis cs: 5,6) {-2.0};
        \node[text=black] at (axis cs: 0,7) {-14.3};
        \node[text=white] at (axis cs: 1,7) {-1.2};
        \node[text=white] at (axis cs: 2,7) {2.9};
        \node[text=white] at (axis cs: 3,7) {-1.9};
        \node[text=white] at (axis cs: 4,7) {9.6};
        \node[text=white] at (axis cs: 5,7) {0.5};
        \node[text=white] at (axis cs: 0,8) {-7.7};
        \node[text=white] at (axis cs: 1,8) {-1.7};
        \node[text=white] at (axis cs: 2,8) {-0.1};
        \node[text=white] at (axis cs: 3,8) {-1.0};
        \node[text=white] at (axis cs: 4,8) {9.0};
        \node[text=white] at (axis cs: 5,8) {0.1};
        \node[text=black] at (axis cs: 0,9) {-17.5};
        \node[text=white] at (axis cs: 1,9) {-2.2};
        \node[text=white] at (axis cs: 2,9) {0.0};
        \node[text=white] at (axis cs: 3,9) {6.1};
        \node[text=white] at (axis cs: 4,9) {-1.9};
        \node[text=white] at (axis cs: 5,9) {-1.3};
        \node[text=white] at (axis cs: 0,10) {-7.6};
        \node[text=white] at (axis cs: 1,10) {-2.2};
        \node[text=white] at (axis cs: 2,10) {0.6};
        \node[text=white] at (axis cs: 3,10) {5.6};
        \node[text=white] at (axis cs: 4,10) {8.4};
        \node[text=white] at (axis cs: 5,10) {0.3};
        \node[text=black] at (axis cs: 0,11) {-43.2};
        \node[text=white] at (axis cs: 1,11) {-1.3};
        \node[text=white] at (axis cs: 2,11) {-0.6};
        \node[text=white] at (axis cs: 3,11) {0.3};
        \node[text=white] at (axis cs: 4,11) {6.3};
        \node[text=white] at (axis cs: 5,11) {0.0};
        \node[text=black] at (axis cs: 0,12) {-21.0};
        \node[text=white] at (axis cs: 1,12) {-1.4};
        \node[text=white] at (axis cs: 2,12) {0.0};
        \node[text=white] at (axis cs: 3,12) {4.6};
        \node[text=white] at (axis cs: 4,12) {7.0};
        \node[text=white] at (axis cs: 5,12) {1.7};
        \node[text=white] at (axis cs: 0,13) {-11.6};
        \node[text=white] at (axis cs: 1,13) {0.8};
        \node[text=white] at (axis cs: 2,13) {-5.3};
        \node[text=white] at (axis cs: 3,13) {3.8};
        \node[text=white] at (axis cs: 4,13) {-2.0};
        \node[text=white] at (axis cs: 5,13) {-2.3};
        \node[text=white] at (axis cs: 0,14) {-6.6};
        \node[text=white] at (axis cs: 1,14) {2.8};
        \node[text=white] at (axis cs: 2,14) {0.8};
        \node[text=white] at (axis cs: 3,14) {2.8};
        \node[text=white] at (axis cs: 4,14) {8.1};
        \node[text=white] at (axis cs: 5,14) {-0.7};
        \node[text=black] at (axis cs: 0,15) {-14.4};
        \node[text=white] at (axis cs: 1,15) {-2.4};
        \node[text=white] at (axis cs: 2,15) {1.9};
        \node[text=white] at (axis cs: 3,15) {1.0};
        \node[text=white] at (axis cs: 4,15) {0.0};
        \node[text=white] at (axis cs: 5,15) {-1.6};
        \node[text=black] at (axis cs: 0,16) {-13.0};
        \node[text=white] at (axis cs: 1,16) {-3.9};
        \node[text=white] at (axis cs: 2,16) {-2.5};
        \node[text=white] at (axis cs: 3,16) {1.1};
        \node[text=white] at (axis cs: 4,16) {10.5};
        \node[text=white] at (axis cs: 5,16) {0.5};
        \node[text=black] at (axis cs: 0,17) {-27.8};
        \node[text=white] at (axis cs: 1,17) {-3.9};
        \node[text=white] at (axis cs: 2,17) {0.5};
        \node[text=white] at (axis cs: 3,17) {-1.9};
        \node[text=white] at (axis cs: 4,17) {19.8};
        \node[text=white] at (axis cs: 5,17) {0.0};


        \fill[white] (-0.5,-0.5) rectangle (0.5,0.5);
        \fill[pattern=north west lines, pattern color=black] (-0.5,-0.5) rectangle (0.5,0.5);
        
        \fill[white] (0.5,0.5) rectangle (1.5,1.5);
        \fill[pattern=north west lines, pattern color=black] (0.5,0.5) rectangle (1.5,1.5);
        
        \fill[white] (1.5,1.5) rectangle (2.5,2.5);
        \fill[pattern=north west lines, pattern color=black] (1.5,1.5) rectangle (2.5,2.5);

        \fill[white] (2.5,2.5) rectangle (3.5,3.5);
        \fill[pattern=north west lines, pattern color=black] (2.5,2.5) rectangle (3.5,3.5);

        \fill[white] (3.5,14.5) rectangle (4.5,15.5);
        \fill[pattern=north west lines, pattern color=black] (3.5,14.5) rectangle (4.5,15.5);

        \fill[white] (4.5,16.5) rectangle (5.5,17.5);
        \fill[pattern=north west lines, pattern color=black] (4.5,16.5) rectangle (5.5,17.5);


        
    \end{axis}
\end{tikzpicture}
\caption{Regression task heat map of transfer performance of empathy source adapters on empathy target tasks. Values are calculated as the percent improvement of the transfer model over the baseline performance measured by Pearson $r$ correlation.}
\label{fig:heatmap_transfer_performances_regression}
\end{figure}

==> resources/similar_grid.tex <==

\begin{figure*}[t]
    \centering
    % \scriptsize
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=9cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10}, % {0,1,2,3,4,5,6}
        xticklabels={Condolence,Conv,EPT,EmpDial,EmpIntent,EmpQT,Empathy Hope,MI,News}, %  {CONV,Buchel,MI,ED,EPI}
        ytick={0,1,2,3,4,5,6,7,8,9,10},
        yticklabels={Condolence,Conv,EPT,EmpDial,EmpIntent,EmpQT,Empathy Hope,MI,News}, %{CONV,Buchel,MI,ED,EPI},
        xticklabel style={rotate=90},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none},
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [1.00] (1,0) [0.89] (2,0) [0.91] (3,0) [0.82] (4,0) [0.81] (5,0) [0.76] (6,0) [0.62] (7,0) [0.95] (8,0) [0.83]

                (0,1) [0.89] (1,1) [1.00] (2,1) [0.89] (3,1) [0.73] (4,1) [0.76] (5,1) [0.74] (6,1) [0.61] (7,1) [0.91] (8,1) [0.88]

                (0,2) [0.91] (1,2) [0.89] (2,2) [1.00] (3,2) [0.81] (4,2) [0.83] (5,2) [0.80] (6,2) [0.60] (7,2) [0.95] (8,2) [0.83]

                (0,3) [0.82] (1,3) [0.73] (2,3) [0.81] (3,3) [1.00] (4,3) [0.86] (5,3) [0.83] (6,3) [0.56] (7,3) [0.81] (8,3) [0.77]

                (0,4) [0.81] (1,4) [0.76] (2,4) [0.83] (3,4) [0.86] (4,4) [1.00] (5,4) [0.99] (6,4) [0.50] (7,4) [0.82] (8,4) [0.68]

                (0,5) [0.76] (1,5) [0.74] (2,5) [0.80] (3,5) [0.83] (4,5) [0.99] (5,5) [1.00] (6,5) [0.47] (7,5) [0.78] (8,5) [0.65]

                (0,6) [0.62] (1,6) [0.61] (2,6) [0.60] (3,6) [0.56] (4,6) [0.50] (5,6) [0.47] (6,6) [1.00] (7,6) [0.59] (8,6) [0.62]

                (0,7) [0.95] (1,7) [0.91] (2,7) [0.95] (3,7) [0.81] (4,7) [0.82] (5,7) [0.78] (6,7) [0.59] (7,7) [1.00] (8,7) [0.85]

                (0,8) [0.83] (1,8) [0.88] (2,8) [0.83] (3,8) [0.77] (4,8) [0.68] (5,8) [0.65] (6,8) [0.62] (7,8) [0.85] (8,8) [1.00]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {1.00};
        \node[text=white] at (axis cs: 1,0) {0.89};
        \node[text=white] at (axis cs: 2,0) {0.91};
        \node[text=white] at (axis cs: 3,0) {0.82};
        \node[text=white] at (axis cs: 4,0) {0.81};
        \node[text=white] at (axis cs: 5,0) {0.76};
        \node[text=black] at (axis cs: 6,0) {0.62};
        \node[text=white] at (axis cs: 7,0) {0.95};
        \node[text=white] at (axis cs: 8,0) {0.83};
        \node[text=white] at (axis cs: 0,1) {0.89};
        \node[text=white] at (axis cs: 1,1) {1.00};
        \node[text=white] at (axis cs: 2,1) {0.89};
        \node[text=black] at (axis cs: 3,1) {0.73};
        \node[text=white] at (axis cs: 4,1) {0.76};
        \node[text=white] at (axis cs: 5,1) {0.74};
        \node[text=black] at (axis cs: 6,1) {0.61};
        \node[text=white] at (axis cs: 7,1) {0.91};
        \node[text=white] at (axis cs: 8,1) {0.88};
        \node[text=white] at (axis cs: 0,2) {0.91};
        \node[text=white] at (axis cs: 1,2) {0.89};
        \node[text=white] at (axis cs: 2,2) {1.00};
        \node[text=white] at (axis cs: 3,2) {0.81};
        \node[text=white] at (axis cs: 4,2) {0.83};
        \node[text=white] at (axis cs: 5,2) {0.80};
        \node[text=black] at (axis cs: 6,2) {0.60};
        \node[text=white] at (axis cs: 7,2) {0.95};
        \node[text=white] at (axis cs: 8,2) {0.83};
        \node[text=white] at (axis cs: 0,3) {0.82};
        \node[text=black] at (axis cs: 1,3) {0.73};
        \node[text=white] at (axis cs: 2,3) {0.81};
        \node[text=white] at (axis cs: 3,3) {1.00};
        \node[text=white] at (axis cs: 4,3) {0.86};
        \node[text=white] at (axis cs: 5,3) {0.83};
        \node[text=black] at (axis cs: 6,3) {0.56};
        \node[text=white] at (axis cs: 7,3) {0.81};
        \node[text=white] at (axis cs: 8,3) {0.77};
        \node[text=white] at (axis cs: 0,4) {0.81};
        \node[text=white] at (axis cs: 1,4) {0.76};
        \node[text=white] at (axis cs: 2,4) {0.83};
        \node[text=white] at (axis cs: 3,4) {0.86};
        \node[text=white] at (axis cs: 4,4) {1.00};
        \node[text=white] at (axis cs: 5,4) {0.99};
        \node[text=black] at (axis cs: 6,4) {0.50};
        \node[text=white] at (axis cs: 7,4) {0.82};
        \node[text=black] at (axis cs: 8,4) {0.68};
        \node[text=white] at (axis cs: 0,5) {0.76};
        \node[text=white] at (axis cs: 1,5) {0.74};
        \node[text=white] at (axis cs: 2,5) {0.80};
        \node[text=white] at (axis cs: 3,5) {0.83};
        \node[text=white] at (axis cs: 4,5) {0.99};
        \node[text=white] at (axis cs: 5,5) {1.00};
        \node[text=black] at (axis cs: 6,5) {0.47};
        \node[text=white] at (axis cs: 7,5) {0.78};
        \node[text=black] at (axis cs: 8,5) {0.65};
        \node[text=black] at (axis cs: 0,6) {0.62};
        \node[text=black] at (axis cs: 1,6) {0.61};
        \node[text=black] at (axis cs: 2,6) {0.60};
        \node[text=black] at (axis cs: 3,6) {0.56};
        \node[text=black] at (axis cs: 4,6) {0.50};
        \node[text=black] at (axis cs: 5,6) {0.47};
        \node[text=white] at (axis cs: 6,6) {1.00};
        \node[text=black] at (axis cs: 7,6) {0.59};
        \node[text=black] at (axis cs: 8,6) {0.62};
        \node[text=white] at (axis cs: 0,7) {0.95};
        \node[text=white] at (axis cs: 1,7) {0.91};
        \node[text=white] at (axis cs: 2,7) {0.95};
        \node[text=white] at (axis cs: 3,7) {0.81};
        \node[text=white] at (axis cs: 4,7) {0.82};
        \node[text=white] at (axis cs: 5,7) {0.78};
        \node[text=black] at (axis cs: 6,7) {0.59};
        \node[text=white] at (axis cs: 7,7) {1.00};
        \node[text=white] at (axis cs: 8,7) {0.85};
        \node[text=white] at (axis cs: 0,8) {0.83};
        \node[text=white] at (axis cs: 1,8) {0.88};
        \node[text=white] at (axis cs: 2,8) {0.83};
        \node[text=white] at (axis cs: 3,8) {0.77};
        \node[text=black] at (axis cs: 4,8) {0.68};
        \node[text=black] at (axis cs: 5,8) {0.65};
        \node[text=black] at (axis cs: 6,8) {0.62};
        \node[text=white] at (axis cs: 7,8) {0.85};
        \node[text=white] at (axis cs: 8,8) {1.00};
    \end{axis}
\end{tikzpicture}
\caption{Heat map of dataset cosine similarity. Calculated with SBERT embeddings averaged over all dataset instances.}
    \label{fig:heatmap_sbert}
\end{figure*}

==> resources/task_emb_sim.tex <==

\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=12cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19}, % {0,1,2,3,4,5,6}
        xticklabels={Condolence,Conv EmoInt,Conv EmoPol,Conv Empathy,EmpDial EI.,EmpDial Emo,EmpDial Role,Empathy Hope,Epitome ER,Epitome EX,Epitome IP,MI Adherent,MI Behavior,News Dis,News Emotion,News Empathy,EmpDial QAct.,EmpDial QInt.}, %  {CONV,Buchel,MI,ED,EPI}
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        yticklabels={Condolence,Conv EmoInt,Conv EmoPol,Conv Empathy,EmpDial EI.,EmpDial Emo,EmpDial Role,Empathy Hope,Epitome ER,Epitome EX,Epitome IP,MI Adherent,MI Behavior,News Dis,News Emotion,News Empathy,EmpDial QAct.,EmpDial QInt.}, %{CONV,Buchel,MI,ED,EPI},
        xticklabel style={rotate=90},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none},
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [0.82] (1,0) [0.70] (2,0) [0.72] (3,0) [0.70] (4,0) [0.70] (5,0) [0.70] (6,0) [0.70] (7,0) [0.71] (8,0) [0.73] (9,0) [0.71] (10,0) [0.69] (11,0) [0.70] (12,0) [0.70] (13,0) [0.70] (14,0) [0.69] (15,0) [0.70] (16,0) [0.71] (17,0) [0.70]

                (0,1) [0.71] (1,1) [0.82] (2,1) [0.72] (3,1) [0.71] (4,1) [0.70] (5,1) [0.71] (6,1) [0.70] (7,1) [0.70] (8,1) [0.69] (9,1) [0.70] (10,1) [0.71] (11,1) [0.70] (12,1) [0.69] (13,1) [0.70] (14,1) [0.71] (15,1) [0.71] (16,1) [0.71] (17,1) [0.70]

                (0,2) [0.70] (1,2) [0.70] (2,2) [0.82] (3,2) [0.71] (4,2) [0.70] (5,2) [0.69] (6,2) [0.69] (7,2) [0.69] (8,2) [0.69] (9,2) [0.69] (10,2) [0.69] (11,2) [0.69] (12,2) [0.68] (13,2) [0.69] (14,2) [0.67] (15,2) [0.69] (16,2) [0.69] (17,2) [0.70]

                (0,3) [0.70] (1,3) [0.70] (2,3) [0.72] (3,3) [0.82] (4,3) [0.70] (5,3) [0.69] (6,3) [0.70] (7,3) [0.69] (8,3) [0.70] (9,3) [0.69] (10,3) [0.71] (11,3) [0.69] (12,3) [0.68] (13,3) [0.71] (14,3) [0.69] (15,3) [0.69] (16,3) [0.70] (17,3) [0.71]

                (0,4) [0.73] (1,4) [0.73] (2,4) [0.75] (3,4) [0.74] (4,4) [0.82] (5,4) [0.74] (6,4) [0.75] (7,4) [0.72] (8,4) [0.73] (9,4) [0.74] (10,4) [0.75] (11,4) [0.74] (12,4) [0.74] (13,4) [0.73] (14,4) [0.74] (15,4) [0.73] (16,4) [0.73] (17,4) [0.74]

                (0,5) [0.75] (1,5) [0.76] (2,5) [0.75] (3,5) [0.74] (4,5) [0.75] (5,5) [0.82] (6,5) [0.73] (7,5) [0.76] (8,5) [0.76] (9,5) [0.74] (10,5) [0.74] (11,5) [0.76] (12,5) [0.75] (13,5) [0.75] (14,5) [0.76] (15,5) [0.75] (16,5) [0.75] (17,5) [0.75]

                (0,6) [0.71] (1,6) [0.69] (2,6) [0.70] (3,6) [0.71] (4,6) [0.73] (5,6) [0.69] (6,6) [0.82] (7,6) [0.70] (8,6) [0.71] (9,6) [0.73] (10,6) [0.72] (11,6) [0.72] (12,6) [0.70] (13,6) [0.70] (14,6) [0.70] (15,6) [0.71] (16,6) [0.71] (17,6) [0.71]

                (0,7) [0.71] (1,7) [0.71] (2,7) [0.70] (3,7) [0.70] (4,7) [0.71] (5,7) [0.73] (6,7) [0.70] (7,7) [0.82] (8,7) [0.73] (9,7) [0.71] (10,7) [0.71] (11,7) [0.70] (12,7) [0.71] (13,7) [0.71] (14,7) [0.74] (15,7) [0.72] (16,7) [0.72] (17,7) [0.73]

                (0,8) [0.75] (1,8) [0.72] (2,8) [0.73] (3,8) [0.73] (4,8) [0.72] (5,8) [0.74] (6,8) [0.73] (7,8) [0.74] (8,8) [0.82] (9,8) [0.72] (10,8) [0.73] (11,8) [0.73] (12,8) [0.73] (13,8) [0.73] (14,8) [0.74] (15,8) [0.72] (16,8) [0.73] (17,8) [0.73]

                (0,9) [0.72] (1,9) [0.72] (2,9) [0.72] (3,9) [0.71] (4,9) [0.73] (5,9) [0.71] (6,9) [0.74] (7,9) [0.71] (8,9) [0.71] (9,9) [0.82] (10,9) [0.72] (11,9) [0.73] (12,9) [0.72] (13,9) [0.72] (14,9) [0.73] (15,9) [0.72] (16,9) [0.72] (17,9) [0.73]

                (0,10) [0.71] (1,10) [0.73] (2,10) [0.72] (3,10) [0.73] (4,10) [0.74] (5,10) [0.72] (6,10) [0.74] (7,10) [0.72] (8,10) [0.72] (9,10) [0.72] (10,10) [0.82] (11,10) [0.72] (12,10) [0.74] (13,10) [0.72] (14,10) [0.74] (15,10) [0.73] (16,10) [0.74] (17,10) [0.73]

                (0,11) [0.70] (1,11) [0.69] (2,11) [0.69] (3,11) [0.69] (4,11) [0.69] (5,11) [0.70] (6,11) [0.70] (7,11) [0.68] (8,11) [0.70] (9,11) [0.69] (10,11) [0.69] (11,11) [0.82] (12,11) [0.68] (13,11) [0.70] (14,11) [0.69] (15,11) [0.68] (16,11) [0.69] (17,11) [0.69]

                (0,12) [0.70] (1,12) [0.69] (2,12) [0.69] (3,12) [0.69] (4,12) [0.69] (5,12) [0.69] (6,12) [0.68] (7,12) [0.70] (8,12) [0.69] (9,12) [0.69] (10,12) [0.70] (11,12) [0.69] (12,12) [0.82] (13,12) [0.69] (14,12) [0.70] (15,12) [0.69] (16,12) [0.69] (17,12) [0.69]

                (0,13) [0.70] (1,13) [0.71] (2,13) [0.69] (3,13) [0.71] (4,13) [0.70] (5,13) [0.71] (6,13) [0.69] (7,13) [0.70] (8,13) [0.71] (9,13) [0.70] (10,13) [0.69] (11,13) [0.71] (12,13) [0.70] (13,13) [0.82] (14,13) [0.70] (15,13) [0.73] (16,13) [0.71] (17,13) [0.70]

                (0,14) [0.73] (1,14) [0.75] (2,14) [0.72] (3,14) [0.74] (4,14) [0.74] (5,14) [0.76] (6,14) [0.73] (7,14) [0.77] (8,14) [0.75] (9,14) [0.75] (10,14) [0.75] (11,14) [0.74] (12,14) [0.75] (13,14) [0.74] (14,14) [0.82] (15,14) [0.75] (16,14) [0.75] (17,14) [0.74]

                (0,15) [0.70] (1,15) [0.70] (2,15) [0.70] (3,15) [0.69] (4,15) [0.69] (5,15) [0.70] (6,15) [0.71] (7,15) [0.71] (8,15) [0.69] (9,15) [0.70] (10,15) [0.70] (11,15) [0.69] (12,15) [0.70] (13,15) [0.72] (14,15) [0.70] (15,15) [0.82] (16,15) [0.70] (17,15) [0.70]

                (0,16) [0.77] (1,16) [0.75] (2,16) [0.75] (3,16) [0.76] (4,16) [0.75] (5,16) [0.76] (6,16) [0.76] (7,16) [0.75] (8,16) [0.76] (9,16) [0.76] (10,16) [0.76] (11,16) [0.76] (12,16) [0.77] (13,16) [0.76] (14,16) [0.76] (15,16) [0.75] (16,16) [0.82] (17,16) [0.77]

                (0,17) [0.74] (1,17) [0.75] (2,17) [0.75] (3,17) [0.75] (4,17) [0.75] (5,17) [0.76] (6,17) [0.74] (7,17) [0.75] (8,17) [0.74] (9,17) [0.75] (10,17) [0.75] (11,17) [0.73] (12,17) [0.75] (13,17) [0.73] (14,17) [0.74] (15,17) [0.74] (16,17) [0.76] (17,17) [0.82]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {0.82};
        \node[text=black] at (axis cs: 1,0) {0.70};
        \node[text=black] at (axis cs: 2,0) {0.72};
        \node[text=black] at (axis cs: 3,0) {0.70};
        \node[text=black] at (axis cs: 4,0) {0.70};
        \node[text=black] at (axis cs: 5,0) {0.70};
        \node[text=black] at (axis cs: 6,0) {0.70};
        \node[text=black] at (axis cs: 7,0) {0.71};
        \node[text=black] at (axis cs: 8,0) {0.73};
        \node[text=black] at (axis cs: 9,0) {0.71};
        \node[text=black] at (axis cs: 10,0) {0.69};
        \node[text=black] at (axis cs: 11,0) {0.70};
        \node[text=black] at (axis cs: 12,0) {0.70};
        \node[text=black] at (axis cs: 13,0) {0.70};
        \node[text=black] at (axis cs: 14,0) {0.69};
        \node[text=black] at (axis cs: 15,0) {0.70};
        \node[text=black] at (axis cs: 16,0) {0.71};
        \node[text=black] at (axis cs: 17,0) {0.70};
        \node[text=black] at (axis cs: 0,1) {0.71};
        \node[text=white] at (axis cs: 1,1) {0.82};
        \node[text=black] at (axis cs: 2,1) {0.72};
        \node[text=black] at (axis cs: 3,1) {0.71};
        \node[text=black] at (axis cs: 4,1) {0.70};
        \node[text=black] at (axis cs: 5,1) {0.71};
        \node[text=black] at (axis cs: 6,1) {0.70};
        \node[text=black] at (axis cs: 7,1) {0.70};
        \node[text=black] at (axis cs: 8,1) {0.69};
        \node[text=black] at (axis cs: 9,1) {0.70};
        \node[text=black] at (axis cs: 10,1) {0.71};
        \node[text=black] at (axis cs: 11,1) {0.70};
        \node[text=black] at (axis cs: 12,1) {0.69};
        \node[text=black] at (axis cs: 13,1) {0.70};
        \node[text=black] at (axis cs: 14,1) {0.71};
        \node[text=black] at (axis cs: 15,1) {0.71};
        \node[text=black] at (axis cs: 16,1) {0.71};
        \node[text=black] at (axis cs: 17,1) {0.70};
        \node[text=black] at (axis cs: 0,2) {0.70};
        \node[text=black] at (axis cs: 1,2) {0.70};
        \node[text=white] at (axis cs: 2,2) {0.82};
        \node[text=black] at (axis cs: 3,2) {0.71};
        \node[text=black] at (axis cs: 4,2) {0.70};
        \node[text=black] at (axis cs: 5,2) {0.69};
        \node[text=black] at (axis cs: 6,2) {0.69};
        \node[text=black] at (axis cs: 7,2) {0.69};
        \node[text=black] at (axis cs: 8,2) {0.69};
        \node[text=black] at (axis cs: 9,2) {0.69};
        \node[text=black] at (axis cs: 10,2) {0.69};
        \node[text=black] at (axis cs: 11,2) {0.69};
        \node[text=black] at (axis cs: 12,2) {0.68};
        \node[text=black] at (axis cs: 13,2) {0.69};
        \node[text=black] at (axis cs: 14,2) {0.67};
        \node[text=black] at (axis cs: 15,2) {0.69};
        \node[text=black] at (axis cs: 16,2) {0.69};
        \node[text=black] at (axis cs: 17,2) {0.70};
        \node[text=black] at (axis cs: 0,3) {0.70};
        \node[text=black] at (axis cs: 1,3) {0.70};
        \node[text=black] at (axis cs: 2,3) {0.72};
        \node[text=white] at (axis cs: 3,3) {0.82};
        \node[text=black] at (axis cs: 4,3) {0.70};
        \node[text=black] at (axis cs: 5,3) {0.69};
        \node[text=black] at (axis cs: 6,3) {0.70};
        \node[text=black] at (axis cs: 7,3) {0.69};
        \node[text=black] at (axis cs: 8,3) {0.70};
        \node[text=black] at (axis cs: 9,3) {0.69};
        \node[text=black] at (axis cs: 10,3) {0.71};
        \node[text=black] at (axis cs: 11,3) {0.69};
        \node[text=black] at (axis cs: 12,3) {0.68};
        \node[text=black] at (axis cs: 13,3) {0.71};
        \node[text=black] at (axis cs: 14,3) {0.69};
        \node[text=black] at (axis cs: 15,3) {0.69};
        \node[text=black] at (axis cs: 16,3) {0.70};
        \node[text=black] at (axis cs: 17,3) {0.71};
        \node[text=black] at (axis cs: 0,4) {0.73};
        \node[text=black] at (axis cs: 1,4) {0.73};
        \node[text=white] at (axis cs: 2,4) {0.75};
        \node[text=black] at (axis cs: 3,4) {0.74};
        \node[text=white] at (axis cs: 4,4) {0.82};
        \node[text=black] at (axis cs: 5,4) {0.74};
        \node[text=white] at (axis cs: 6,4) {0.75};
        \node[text=black] at (axis cs: 7,4) {0.72};
        \node[text=black] at (axis cs: 8,4) {0.73};
        \node[text=black] at (axis cs: 9,4) {0.74};
        \node[text=white] at (axis cs: 10,4) {0.75};
        \node[text=black] at (axis cs: 11,4) {0.74};
        \node[text=black] at (axis cs: 12,4) {0.74};
        \node[text=black] at (axis cs: 13,4) {0.73};
        \node[text=black] at (axis cs: 14,4) {0.74};
        \node[text=black] at (axis cs: 15,4) {0.73};
        \node[text=black] at (axis cs: 16,4) {0.73};
        \node[text=black] at (axis cs: 17,4) {0.74};
        \node[text=white] at (axis cs: 0,5) {0.75};
        \node[text=white] at (axis cs: 1,5) {0.76};
        \node[text=black] at (axis cs: 2,5) {0.75};
        \node[text=black] at (axis cs: 3,5) {0.74};
        \node[text=white] at (axis cs: 4,5) {0.75};
        \node[text=white] at (axis cs: 5,5) {0.82};
        \node[text=black] at (axis cs: 6,5) {0.73};
        \node[text=white] at (axis cs: 7,5) {0.76};
        \node[text=white] at (axis cs: 8,5) {0.76};
        \node[text=black] at (axis cs: 9,5) {0.74};
        \node[text=black] at (axis cs: 10,5) {0.74};
        \node[text=white] at (axis cs: 11,5) {0.76};
        \node[text=white] at (axis cs: 12,5) {0.75};
        \node[text=white] at (axis cs: 13,5) {0.75};
        \node[text=white] at (axis cs: 14,5) {0.76};
        \node[text=white] at (axis cs: 15,5) {0.75};
        \node[text=white] at (axis cs: 16,5) {0.75};
        \node[text=white] at (axis cs: 17,5) {0.75};
        \node[text=black] at (axis cs: 0,6) {0.71};
        \node[text=black] at (axis cs: 1,6) {0.69};
        \node[text=black] at (axis cs: 2,6) {0.70};
        \node[text=black] at (axis cs: 3,6) {0.71};
        \node[text=black] at (axis cs: 4,6) {0.73};
        \node[text=black] at (axis cs: 5,6) {0.69};
        \node[text=white] at (axis cs: 6,6) {0.82};
        \node[text=black] at (axis cs: 7,6) {0.70};
        \node[text=black] at (axis cs: 8,6) {0.71};
        \node[text=black] at (axis cs: 9,6) {0.73};
        \node[text=black] at (axis cs: 10,6) {0.72};
        \node[text=black] at (axis cs: 11,6) {0.72};
        \node[text=black] at (axis cs: 12,6) {0.70};
        \node[text=black] at (axis cs: 13,6) {0.70};
        \node[text=black] at (axis cs: 14,6) {0.70};
        \node[text=black] at (axis cs: 15,6) {0.71};
        \node[text=black] at (axis cs: 16,6) {0.71};
        \node[text=black] at (axis cs: 17,6) {0.71};
        \node[text=black] at (axis cs: 0,7) {0.71};
        \node[text=black] at (axis cs: 1,7) {0.71};
        \node[text=black] at (axis cs: 2,7) {0.70};
        \node[text=black] at (axis cs: 3,7) {0.70};
        \node[text=black] at (axis cs: 4,7) {0.71};
        \node[text=black] at (axis cs: 5,7) {0.73};
        \node[text=black] at (axis cs: 6,7) {0.70};
        \node[text=white] at (axis cs: 7,7) {0.82};
        \node[text=black] at (axis cs: 8,7) {0.73};
        \node[text=black] at (axis cs: 9,7) {0.71};
        \node[text=black] at (axis cs: 10,7) {0.71};
        \node[text=black] at (axis cs: 11,7) {0.70};
        \node[text=black] at (axis cs: 12,7) {0.71};
        \node[text=black] at (axis cs: 13,7) {0.71};
        \node[text=black] at (axis cs: 14,7) {0.74};
        \node[text=black] at (axis cs: 15,7) {0.72};
        \node[text=black] at (axis cs: 16,7) {0.72};
        \node[text=black] at (axis cs: 17,7) {0.73};
        \node[text=white] at (axis cs: 0,8) {0.75};
        \node[text=black] at (axis cs: 1,8) {0.72};
        \node[text=black] at (axis cs: 2,8) {0.73};
        \node[text=black] at (axis cs: 3,8) {0.73};
        \node[text=black] at (axis cs: 4,8) {0.72};
        \node[text=black] at (axis cs: 5,8) {0.74};
        \node[text=black] at (axis cs: 6,8) {0.73};
        \node[text=black] at (axis cs: 7,8) {0.74};
        \node[text=white] at (axis cs: 8,8) {0.82};
        \node[text=black] at (axis cs: 9,8) {0.72};
        \node[text=black] at (axis cs: 10,8) {0.73};
        \node[text=black] at (axis cs: 11,8) {0.73};
        \node[text=black] at (axis cs: 12,8) {0.73};
        \node[text=black] at (axis cs: 13,8) {0.73};
        \node[text=black] at (axis cs: 14,8) {0.74};
        \node[text=black] at (axis cs: 15,8) {0.72};
        \node[text=black] at (axis cs: 16,8) {0.73};
        \node[text=black] at (axis cs: 17,8) {0.73};
        \node[text=black] at (axis cs: 0,9) {0.72};
        \node[text=black] at (axis cs: 1,9) {0.72};
        \node[text=black] at (axis cs: 2,9) {0.72};
        \node[text=black] at (axis cs: 3,9) {0.71};
        \node[text=black] at (axis cs: 4,9) {0.73};
        \node[text=black] at (axis cs: 5,9) {0.71};
        \node[text=black] at (axis cs: 6,9) {0.74};
        \node[text=black] at (axis cs: 7,9) {0.71};
        \node[text=black] at (axis cs: 8,9) {0.71};
        \node[text=white] at (axis cs: 9,9) {0.82};
        \node[text=black] at (axis cs: 10,9) {0.72};
        \node[text=black] at (axis cs: 11,9) {0.73};
        \node[text=black] at (axis cs: 12,9) {0.72};
        \node[text=black] at (axis cs: 13,9) {0.72};
        \node[text=black] at (axis cs: 14,9) {0.73};
        \node[text=black] at (axis cs: 15,9) {0.72};
        \node[text=black] at (axis cs: 16,9) {0.72};
        \node[text=black] at (axis cs: 17,9) {0.73};
        \node[text=black] at (axis cs: 0,10) {0.71};
        \node[text=black] at (axis cs: 1,10) {0.73};
        \node[text=black] at (axis cs: 2,10) {0.72};
        \node[text=black] at (axis cs: 3,10) {0.73};
        \node[text=black] at (axis cs: 4,10) {0.74};
        \node[text=black] at (axis cs: 5,10) {0.72};
        \node[text=black] at (axis cs: 6,10) {0.74};
        \node[text=black] at (axis cs: 7,10) {0.72};
        \node[text=black] at (axis cs: 8,10) {0.72};
        \node[text=black] at (axis cs: 9,10) {0.72};
        \node[text=white] at (axis cs: 10,10) {0.82};
        \node[text=black] at (axis cs: 11,10) {0.72};
        \node[text=black] at (axis cs: 12,10) {0.74};
        \node[text=black] at (axis cs: 13,10) {0.72};
        \node[text=black] at (axis cs: 14,10) {0.74};
        \node[text=black] at (axis cs: 15,10) {0.73};
        \node[text=black] at (axis cs: 16,10) {0.74};
        \node[text=black] at (axis cs: 17,10) {0.73};
        \node[text=black] at (axis cs: 0,11) {0.70};
        \node[text=black] at (axis cs: 1,11) {0.69};
        \node[text=black] at (axis cs: 2,11) {0.69};
        \node[text=black] at (axis cs: 3,11) {0.69};
        \node[text=black] at (axis cs: 4,11) {0.69};
        \node[text=black] at (axis cs: 5,11) {0.70};
        \node[text=black] at (axis cs: 6,11) {0.70};
        \node[text=black] at (axis cs: 7,11) {0.68};
        \node[text=black] at (axis cs: 8,11) {0.70};
        \node[text=black] at (axis cs: 9,11) {0.69};
        \node[text=black] at (axis cs: 10,11) {0.69};
        \node[text=white] at (axis cs: 11,11) {0.82};
        \node[text=black] at (axis cs: 12,11) {0.68};
        \node[text=black] at (axis cs: 13,11) {0.70};
        \node[text=black] at (axis cs: 14,11) {0.69};
        \node[text=black] at (axis cs: 15,11) {0.68};
        \node[text=black] at (axis cs: 16,11) {0.69};
        \node[text=black] at (axis cs: 17,11) {0.69};
        \node[text=black] at (axis cs: 0,12) {0.70};
        \node[text=black] at (axis cs: 1,12) {0.69};
        \node[text=black] at (axis cs: 2,12) {0.69};
        \node[text=black] at (axis cs: 3,12) {0.69};
        \node[text=black] at (axis cs: 4,12) {0.69};
        \node[text=black] at (axis cs: 5,12) {0.69};
        \node[text=black] at (axis cs: 6,12) {0.68};
        \node[text=black] at (axis cs: 7,12) {0.70};
        \node[text=black] at (axis cs: 8,12) {0.69};
        \node[text=black] at (axis cs: 9,12) {0.69};
        \node[text=black] at (axis cs: 10,12) {0.70};
        \node[text=black] at (axis cs: 11,12) {0.69};
        \node[text=white] at (axis cs: 12,12) {0.82};
        \node[text=black] at (axis cs: 13,12) {0.69};
        \node[text=black] at (axis cs: 14,12) {0.70};
        \node[text=black] at (axis cs: 15,12) {0.69};
        \node[text=black] at (axis cs: 16,12) {0.69};
        \node[text=black] at (axis cs: 17,12) {0.69};
        \node[text=black] at (axis cs: 0,13) {0.70};
        \node[text=black] at (axis cs: 1,13) {0.71};
        \node[text=black] at (axis cs: 2,13) {0.69};
        \node[text=black] at (axis cs: 3,13) {0.71};
        \node[text=black] at (axis cs: 4,13) {0.70};
        \node[text=black] at (axis cs: 5,13) {0.71};
        \node[text=black] at (axis cs: 6,13) {0.69};
        \node[text=black] at (axis cs: 7,13) {0.70};
        \node[text=black] at (axis cs: 8,13) {0.71};
        \node[text=black] at (axis cs: 9,13) {0.70};
        \node[text=black] at (axis cs: 10,13) {0.69};
        \node[text=black] at (axis cs: 11,13) {0.71};
        \node[text=black] at (axis cs: 12,13) {0.70};
        \node[text=white] at (axis cs: 13,13) {0.82};
        \node[text=black] at (axis cs: 14,13) {0.70};
        \node[text=black] at (axis cs: 15,13) {0.73};
        \node[text=black] at (axis cs: 16,13) {0.71};
        \node[text=black] at (axis cs: 17,13) {0.70};
        \node[text=black] at (axis cs: 0,14) {0.73};
        \node[text=white] at (axis cs: 1,14) {0.75};
        \node[text=black] at (axis cs: 2,14) {0.72};
        \node[text=black] at (axis cs: 3,14) {0.74};
        \node[text=black] at (axis cs: 4,14) {0.74};
        \node[text=white] at (axis cs: 5,14) {0.76};
        \node[text=black] at (axis cs: 6,14) {0.73};
        \node[text=white] at (axis cs: 7,14) {0.77};
        \node[text=white] at (axis cs: 8,14) {0.75};
        \node[text=black] at (axis cs: 9,14) {0.75};
        \node[text=white] at (axis cs: 10,14) {0.75};
        \node[text=black] at (axis cs: 11,14) {0.74};
        \node[text=white] at (axis cs: 12,14) {0.75};
        \node[text=black] at (axis cs: 13,14) {0.74};
        \node[text=white] at (axis cs: 14,14) {0.82};
        \node[text=white] at (axis cs: 15,14) {0.75};
        \node[text=white] at (axis cs: 16,14) {0.75};
        \node[text=black] at (axis cs: 17,14) {0.74};
        \node[text=black] at (axis cs: 0,15) {0.70};
        \node[text=black] at (axis cs: 1,15) {0.70};
        \node[text=black] at (axis cs: 2,15) {0.70};
        \node[text=black] at (axis cs: 3,15) {0.69};
        \node[text=black] at (axis cs: 4,15) {0.69};
        \node[text=black] at (axis cs: 5,15) {0.70};
        \node[text=black] at (axis cs: 6,15) {0.71};
        \node[text=black] at (axis cs: 7,15) {0.71};
        \node[text=black] at (axis cs: 8,15) {0.69};
        \node[text=black] at (axis cs: 9,15) {0.70};
        \node[text=black] at (axis cs: 10,15) {0.70};
        \node[text=black] at (axis cs: 11,15) {0.69};
        \node[text=black] at (axis cs: 12,15) {0.70};
        \node[text=black] at (axis cs: 13,15) {0.72};
        \node[text=black] at (axis cs: 14,15) {0.70};
        \node[text=white] at (axis cs: 15,15) {0.82};
        \node[text=black] at (axis cs: 16,15) {0.70};
        \node[text=black] at (axis cs: 17,15) {0.70};
        \node[text=white] at (axis cs: 0,16) {0.77};
        \node[text=white] at (axis cs: 1,16) {0.75};
        \node[text=black] at (axis cs: 2,16) {0.75};
        \node[text=white] at (axis cs: 3,16) {0.76};
        \node[text=white] at (axis cs: 4,16) {0.75};
        \node[text=white] at (axis cs: 5,16) {0.76};
        \node[text=white] at (axis cs: 6,16) {0.76};
        \node[text=white] at (axis cs: 7,16) {0.75};
        \node[text=white] at (axis cs: 8,16) {0.76};
        \node[text=white] at (axis cs: 9,16) {0.76};
        \node[text=white] at (axis cs: 10,16) {0.76};
        \node[text=white] at (axis cs: 11,16) {0.76};
        \node[text=white] at (axis cs: 12,16) {0.77};
        \node[text=white] at (axis cs: 13,16) {0.76};
        \node[text=white] at (axis cs: 14,16) {0.76};
        \node[text=white] at (axis cs: 15,16) {0.75};
        \node[text=white] at (axis cs: 16,16) {0.82};
        \node[text=white] at (axis cs: 17,16) {0.77};
        \node[text=black] at (axis cs: 0,17) {0.74};
        \node[text=white] at (axis cs: 1,17) {0.75};
        \node[text=white] at (axis cs: 2,17) {0.75};
        \node[text=white] at (axis cs: 3,17) {0.75};
        \node[text=white] at (axis cs: 4,17) {0.75};
        \node[text=white] at (axis cs: 5,17) {0.76};
        \node[text=black] at (axis cs: 6,17) {0.74};
        \node[text=white] at (axis cs: 7,17) {0.75};
        \node[text=black] at (axis cs: 8,17) {0.74};
        \node[text=white] at (axis cs: 9,17) {0.75};
        \node[text=white] at (axis cs: 10,17) {0.75};
        \node[text=black] at (axis cs: 11,17) {0.73};
        \node[text=white] at (axis cs: 12,17) {0.75};
        \node[text=black] at (axis cs: 13,17) {0.73};
        \node[text=black] at (axis cs: 14,17) {0.74};
        \node[text=black] at (axis cs: 15,17) {0.74};
        \node[text=white] at (axis cs: 16,17) {0.76};
        \node[text=white] at (axis cs: 17,17) {0.82};
    \end{axis}
\end{tikzpicture}



